EVIDENT: Evaluating Evidence Grounding in GUI Agents

GUI agents are increasingly evaluated by whether they complete web tasks, but surface success can hide a critical failure: the final answer may not be supported by evidence observed during navigation. We introduce EVIDENT, an evidence-driven benchmark for evaluating whether GUI agents ground their decisions in observable web evidence. EVIDENT contains 220 real-world English and Korean tasks spanning semantic grounding, contextual inference, and visual grounding, each paired with human-curated evidence metadata specifying what must be verified. We further separate surface task completion from evidence-grounded success using three metrics: TSR, ESR, and GSR, which respectively measure outcome success, required evidence observation, and claim-level evidence support. Experiments on commercial and open-source GUI agents reveal substantial gaps between surface success and evidence-grounded success, especially in contextual and visual tasks. These results show that current evaluations can overestimate agent reliability and highlight the need to assess not only whether agents answer, but whether they verify.

==> Figures/fig_case1.tex <==
\centering
\includegraphics[width=0.90\textwidth]{Figures/Appendix/case1_fig.pdf}
\caption{\textbf{Case 1: Disagreement on visual grounding.} The default judge accepts unsupported photo-based claims, while GPT and Gemini reject evidence that the agent observed. The human label, \textit{Claim-Ungrounded Success}, distinguishes evidence observation from support for the final claims.}
\label{fig:case1}


==> Figures/fig_case2.tex <==
\centering
\includegraphics[width=0.90\textwidth]{Figures/Appendix/case2_fig.pdf}
\caption{\textbf{Case 2: Visual details lost during extraction.} The agent observes the product photo, but Step~1 omits its visual details from the evidence catalog. All three judges then misclassify a human-labeled \textit{True Success}, showing how extraction errors affect subsequent judgments.}
\label{fig:case2}


==> Figures/fig_coursera_pipeline.tex <==
\centering
{\setlength{\fboxsep}{4pt}\setlength{\fboxrule}{0.5pt}%
\fcolorbox{gray}{white}{\includegraphics[width=\dimexpr\textwidth-2\fboxsep-2\fboxrule\relax]{Figures/Appendix/coursera_pipeline.pdf}}}
\caption{Three-step evaluation of the Coursera recommendation. The extracted evidence confirms the program's existence but does not support its beginner-friendliness or the core recommendation claims. The trajectory achieves task success without evidence success or grounded success, yielding \textit{Hallucinated Success}.}
\label{fig:coursera_pipeline}


==> Figures/fig_dataset_difficulty_distribution.tex <==
\centering
\includegraphics[height=100pt,width=\linewidth,keepaspectratio]{Figures/Appendix/dataset_difficulty_distribution.pdf}
\vspace{-0.1in}
\caption{Distribution of task difficulty levels (Level 1: Low, Level 2: Moderate, Level 3: High) for English (70 tasks) and Korean (150 tasks) subsets.}
\label{fig:dataset_difficulty_distribution}



==> Figures/fig_dataset_task_type_distribution.tex <==
    \centering
    \includegraphics[height=100pt,width=\linewidth,keepaspectratio]{Figures/Appendix/dataset_task_type_distribution.pdf}
    \vspace{-0.1in}
    \caption{Distribution of task types (Semantic Grounding, Contextual Inference, Visual Grounding) for English and Korean subsets.}
    \label{fig:dataset_task_type_distribution}



==> Figures/fig_example_en_contextual.tex <==
\centering
\begin{tcolorbox}[taskcard, title={Contextual Inference\hfill English}]
\shot{Figures/Appendix/EN_Contextual_Inference.pdf}
\small
\textbf{Task ID:}~\texttt{ikea\_small\_apartment\_guest\_sleeping}\\[2pt]
\textbf{Prompt:}~{My apartment is tiny, but my cousin sometimes sleeps over. On IKEA, find a furniture option that can help with occasional guests without taking over the room.}\\[2pt]
\textbf{User Intent:}~The user wants a space-saving furniture solution for occasional overnight guests in a small apartment.\\[2pt]
\textbf{Evidence Checks:}
\begin{itemize}\setlength\itemsep{-0.2em}
  \item A suitable compact guest-sleeping furniture type was inferred and identified.
  \item The product page confirmed the item can function as a sleeping option without dominating the room during everyday use.
  \item The recommendation considered visible product details (name, price, dimensions, functional description, or small-space suitability).
\end{itemize}
\end{tcolorbox}
\caption{Example of a Contextual Inference task (English).}
\label{fig:example_en_Contextual_Inference}


==> Figures/fig_example_en_semantic.tex <==
\centering
\begin{tcolorbox}[taskcard, title={Semantic Grounding\hfill English}]
\shot{Figures/Appendix/EN_Semantic_Grounding.pdf}
\small
\textbf{Task ID:}~\texttt{weather\_warning\_board\_alerts\_synonym}\\[2pt]
\textbf{Prompt:}~{On the National Weather Service site, show me whether there is any storm warning board active around Oklahoma City right now.}\\[2pt]
\textbf{User Intent:}~The user says ``storm warning board'', which should be mapped to weather alerts, warnings, watches, or advisories.\\[2pt]
\textbf{Evidence Checks:}
\begin{itemize}\setlength\itemsep{-0.2em}
  \item Confirming that the Oklahoma City page, or a nearby-area weather page, was consulted on the NWS screen.
  \item Does the screen link the user's phrase ``storm warning board'' to the alerts/warnings/watches/advisories UI?
  \item The screen's confirmation of whether any warnings/advisories are active right now, or whether none are present.
\end{itemize}
\end{tcolorbox}
\caption{Example of a Semantic Grounding task (English).}
\label{fig:example_en_Semantic_Grounding}


==> Figures/fig_example_en_visual.tex <==
\centering
\begin{tcolorbox}[taskcard, title={Visual Grounding\hfill English}]
\shot{Figures/Appendix/EN_Visual_Grounding.pdf}
\small
\textbf{Task ID:}~\texttt{ebay\_authenticity\_badge\_sneakers\_varied}\\[2pt]
\textbf{Prompt:}~{I'm browsing for Nike Dunk sneakers on eBay, but I only trust the listings with the little authenticity guarantee mark. Pick one where that badge is actually visible.}\\[2pt]
\textbf{User Intent:}~The user wants a sneaker listing with a visible authenticity-protection marker, not just a normal listing.\\[2pt]
\textbf{Visual Target:}~Authenticity Guarantee badge/checkmark.\\[2pt]
\textbf{Evidence Checks:}
\begin{itemize}\setlength\itemsep{-0.2em}
  \item Confirming that the eBay screen showed Nike Dunk-related search results or a product detail page.
  \item Visual confirmation of an Authenticity Guarantee badge or checkmark on the product card or detail view.
  \item It was not inferred from the product name, brand, or price alone that the listing had authenticity-guarantee status.
\end{itemize}
\end{tcolorbox}
\caption{Example of a Visual Grounding task (English).}
\label{fig:example_en_Visual_Grounding}


==> Figures/fig_example_ko_contextual.tex <==
\centering
\begin{tcolorbox}[taskcard, title={Contextual Inference\hfill Korean}]
\shot[4.4cm]{Figures/Appendix/KO_Contextual_Inference.pdf}
\fontsize{9}{10}\selectfont
\textbf{Task ID:}~\texttt{navermap\_parent\_lunch\_parking}\\[2pt]
\textbf{Prompt:}~{\color{black!75}토요일에 부모님 모시고 서울역 근처에서 점심 먹을 건데, 너무 시끄럽지 않고 주차가 되는 식당이면 좋겠어요. 네이버 지도에서 무난한 곳으로 찾아주세요.}\\[1pt]
\enq{On Saturday I'm taking my parents out for lunch near Seoul Station; I'd like a restaurant that isn't too noisy and has parking. Please find a solid option on Naver Map.}\\[2pt]
\textbf{User Intent:}~{\color{black!75}부모님과 함께 가기 무난한 식사 장소를 찾기 위해, 위치와 이용 편의성, 분위기를 종합해 적절한 식당을 고르고자 함.}\\[1pt]
\enq{To pick a comfortable place to eat with one's parents by weighing location, convenience, and atmosphere together.}\\[2pt]
\textbf{Evidence Checks:}
\begin{itemize}\setlength\itemsep{0.1em}
  \item {\color{black!75}서울역 근처로 볼 수 있는 위치 근거를 확인했는가}\\ \enq{Confirmed location evidence showing it is near Seoul Station.}
  \item {\color{black!75}주차 가능 여부 또는 차량 방문에 유리한 정보를 확인했는가}\\ \enq{Confirmed parking availability, or information favorable to visiting by car.}
  \item {\color{black!75}리뷰나 소개에서 지나치게 시끄럽거나 불편해 보이지 않는 근거를 확인했는가}\\ \enq{Confirmed from reviews/description that it does not look overly noisy or uncomfortable.}
\end{itemize}
\end{tcolorbox}
\caption{Example of a Contextual Inference task (Korean).}
\label{fig:example_ko_Contextual_Inference}


==> Figures/fig_example_ko_semantic.tex <==
\centering
\begin{tcolorbox}[taskcard, title={Semantic Grounding\hfill Korean}]
\shot[2.8cm]{Figures/Appendix/KO_Semantic_Grounding.pdf}
\fontsize{9}{10}\selectfont
\textbf{Task ID:}~\texttt{apple\_applecare\_synonym}\\[2pt]
\textbf{Prompt:}~{\color{black!75}저 진짜 매년 휴대폰 화면 깨버리거든요… 아이폰 17 살 때 같이 가입할 수 있는, 사고도 커버되고 보증도 늘려주는 보호 플랜 찾아주실 수 있나요? 이름이 뭐고 가격은 얼마인지 알려주세요\textasciitilde{}}\\[1pt]
\enq{I honestly crack my phone screen every year… When I buy an iPhone 17, can you find a protection plan I can add at the same time that covers accidents and also extends the warranty? Please tell me its name and price.}\\[2pt]
\textbf{User Intent:}~Apple {\color{black!75}공식 사이트에서 iPhone 17 구매 시 함께 가입할 수 있는 보호 플랜을 찾고, 사용자가 말한 사고 보장 및 보증 연장 조건에 해당하는 플랜명과 가격을 확인하고자 합니다.}\\[1pt]
\enq{On Apple's official site, find a protection plan that can be added when buying an iPhone 17, and confirm the plan name and price matching the user's accident-coverage and warranty-extension conditions.}\\[2pt]
\textbf{Evidence Checks:}
\setlength{\topsep}{3pt}
\begin{itemize}\setlength\itemsep{1pt}\setlength\parsep{0pt}
  \item Apple {\color{black!75}공식 사이트 내부에서 iPhone 17 구매 또는 관련 제품/구매 화면으로 이동했는가}\\ \enq{Navigated within Apple's site to the iPhone 17 purchase or a related product/purchase screen.}
  \item iPhone {\color{black!75}구매 과정 또는 관련 지원/보증 안내 화면에서 함께 가입 가능한 보호 플랜 정보를 확인했는가}\\ \enq{Found, in the purchase flow or a support/warranty screen, info about an add-on protection plan.}
  \item {\color{black!75}사용자가 말한 보호 플랜과 의미상 가까운 AppleCare+, 사고 보장, 보증 연장 등의 실제 화면 표시를 확인했는가}\\ \enq{Confirmed an on-screen item semantically matching the request (e.g., AppleCare+, accident coverage, warranty extension).}
  \item {\color{black!75}해당 보호 플랜이 우발적/사고성 손상 보장을 포함하는지 화면에서 확인했는가}\\ \enq{Confirmed on screen that the plan includes accidental damage coverage.}
  \item {\color{black!75}해당 보호 플랜이 하드웨어 보증 또는 지원 기간을 연장하는지 화면에서 확인했는가}\\ \enq{Confirmed on screen that the plan extends the hardware warranty or support period.}
  \item {\color{black!75}선택한 보호 플랜의 이름을 화면에서 확인했는가}\\ \enq{Confirmed the plan's name on screen.}
  \item {\color{black!75}선택한 보호 플랜의 가격(월/일시불) 정보를 화면에서 확인했는가}\\ \enq{Confirmed the plan's price (monthly or one-time) on screen.}
\end{itemize}
\end{tcolorbox}
\caption{Example of a Semantic Grounding task (Korean).}
\label{fig:example_ko_Semantic_Grounding}


==> Figures/fig_example_ko_visual.tex <==
\centering
\begin{tcolorbox}[taskcard, title={Visual Grounding\hfill Korean}]
\shot[4.4cm]{Figures/Appendix/KO_Visual_Grounding.pdf}
\fontsize{9}{10}\selectfont
\textbf{Task ID:}~\texttt{museum\_korea\_kids\_experience\_icon}\\[2pt]
\textbf{Prompt:}~{\color{black!75}국립중앙박물관에서 아이랑 갈 만한 프로그램을 찾는데, 목록에서 체험이나 어린이 대상처럼 보이는 아이콘이나 이미지를 보고 골라줘.}\\[1pt]
\enq{At the National Museum of Korea, find a program to attend with a child — pick one based on icons or images in the list that look hands-on or aimed at children.}\\[2pt]
\textbf{User Intent:}~{\color{black!75}프로그램 목록의 이미지나 표시를 보고 아이와 함께 참여하기 적절한 프로그램을 찾고자 함.}\\[1pt]
\enq{To find a program suitable to attend with a child by looking at the images or markers in the program list.}\\[2pt]
\textbf{Visual Target:}~{\color{black!75}체험·어린이 대상 아이콘 또는 이미지~ }\enq{hands-on / children's-program icon or image}\\[2pt]
\textbf{Evidence Checks:}
\begin{itemize}\setlength\itemsep{0.1em}
  \item {\color{black!75}목록이나 상세 화면에서 어린이·체험 관련 시각 단서를 확인했는가}\\ \enq{Confirmed child- or hands-on-related visual cues in the list or detail screen.}
  \item {\color{black!75}성인 강연이나 학술 프로그램처럼 보이는 후보를 피했는가}\\ \enq{Avoided candidates that look like adult lectures or academic programs.}
  \item {\color{black!75}프로그램명만 보고 어린이 대상이라고 단정하지 않았는가}\\ \enq{Did not assume a program is for children from its name alone.}
\end{itemize}
\end{tcolorbox}
\caption{Example of a Visual Grounding task (Korean).}
\label{fig:example_ko_Visual_Grounding}

